Conformal Invariance of the Transition Vertex $2 \to 4$ gluons

We show that the transition vertex: two reggeized gluons $\to$ four reggeized gluons is invariant under M\"{o}bius transformations. This provides an important step in defining a conformally invariant effective field theory for QCD in the Regge limit.

==> conform1_30.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=conform1_30.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00375000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(675,360)(65,319)
\put(740,545){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\rho_2$\special{ps: grestore}}}}
\put( 65,610){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$q_1$\special{ps: grestore}}}}
\put(355,615){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$q_2$\special{ps: grestore}}}}
\put(355,485){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$q'_2$\special{ps: grestore}}}}
\put( 65,485){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$q'_1$\special{ps: grestore}}}}
\put(215,390){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\hat{\Phi}$\special{ps: grestore}}}}
\put(600,390){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\hat{\Phi}$\special{ps: grestore}}}}
\put(465,545){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\rho_1$\special{ps: grestore}}}}
\end{picture}


==> conform2_30.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=conform2_30.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00375000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1222,1047)(14,-284)
\put(585,290){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}a)\special{ps: grestore}}}}
\put(595,540){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}=\special{ps: grestore}}}}
\put(525,710){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}2\special{ps: grestore}}}}
\put(935,-25){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}=\special{ps: grestore}}}}
\put(600,-30){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}+\special{ps: grestore}}}}
\put(285,-30){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}+\special{ps: grestore}}}}
\put(595,-275){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}b)\special{ps: grestore}}}}
\end{picture}


==> conform3_30.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=conform3_30.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00375000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1403,1652)(52,-914)
\put(380,705){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}2\special{ps: grestore}}}}
\put(620,-905){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}d)\special{ps: grestore}}}}
\put(455,540){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}=\special{ps: grestore}}}}
\put(615,-45){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}=\special{ps: grestore}}}}
\put(850,-645){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}+\special{ps: grestore}}}}
\put(400,-645){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}=\special{ps: grestore}}}}
\put(1350,-645){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}+\special{ps: grestore}}}}
\put(1455,-645){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}...\special{ps: grestore}}}}
\put(1215,325){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}b)\special{ps: grestore}}}}
\put(430,290){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}a)\special{ps: grestore}}}}
\put(615,-340){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}c)\special{ps: grestore}}}}
\end{picture}


==> conform4_27.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=conform4_27.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00337500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1664,2153)(16,-1327)
\put(710,-865){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$[1234]\;+\;[2134]$}}}
\put(1015,725){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\special{ps: gsave 0 0 0 setrgbcolor}+ $\frac{1}{2}$\special{ps: grestore}}}}
\put(590,590){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$[1234]\;+\;[2134]\;+\;[1243]\;+\;[2143]$\special{ps: grestore}}}}
\put(1680,695){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}A\special{ps: grestore}}}}
\put(1680,115){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}B\special{ps: grestore}}}}
\put(1680,-640){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}C}}}
\put(1680,-1180){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}D}}}
\put(925,-1165){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}+$\frac{1}{2}$}}}
\put(1290,-1160){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}+$\frac{1}{2}$}}}
\put(660,-470){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\special{ps: gsave 0 0 0 setrgbcolor}-$\frac{1}{2}$\special{ps: grestore}}}}
\put(1005,-470){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\special{ps: gsave 0 0 0 setrgbcolor}-$\frac{1}{2}$\special{ps: grestore}}}}
\put(650,-740){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\special{ps: gsave 0 0 0 setrgbcolor}-$\frac{1}{2}$\special{ps: grestore}}}}
\put(1000,-740){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\special{ps: gsave 0 0 0 setrgbcolor}-$\frac{1}{2}$\special{ps: grestore}}}}
\put(710,-615){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$[1234]\;+\;[1243]$}}}
\put(670,280){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\special{ps: gsave 0 0 0 setrgbcolor}-$\frac{1}{2}$\special{ps: grestore}}}}
\put(1010,285){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\special{ps: gsave 0 0 0 setrgbcolor}-$\frac{1}{2}$\special{ps: grestore}}}}
\put(670,  5){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\special{ps: gsave 0 0 0 setrgbcolor}-$\frac{1}{2}$\special{ps: grestore}}}}
\put(1010, 15){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\special{ps: gsave 0 0 0 setrgbcolor}-$\frac{1}{2}$\special{ps: grestore}}}}
\put(715,-150){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$[1234]\;+\;[2134]$}}}
\put(715,145){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$[1234]\;+\;[1243]$}}}
\put(670,715){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\special{ps: gsave 0 0 0 setrgbcolor}+ $\frac{1}{2}$\special{ps: grestore}}}}
\put(800,-1320){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}[1234]}}}
\end{picture}


==> conform5_40.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=conform5_40.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00500000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(300,414)(235,301)
\put(395,660){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\Phi_2$\special{ps: grestore}}}}
\put(240,590){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$q_1$\special{ps: grestore}}}}
\put(535,585){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$q_2$\special{ps: grestore}}}}
\put(235,465){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$q'_1$\special{ps: grestore}}}}
\put(535,460){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$q'_4$\special{ps: grestore}}}}
\put(385,360){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\Phi_4$\special{ps: grestore}}}}
\end{picture}

